Findings of the Shared Task on Multilingual Coreference Resolution

This paper presents an overview of the shared task on multilingual coreference resolution associated with the CRAC 2022 workshop. Shared task participants were supposed to develop trainable systems capable of identifying mentions and clustering them according to identity coreference. The public edition of CorefUD 1.0, which contains 13 datasets for 10 languages, was used as the source of training and evaluation data. The CoNLL score used in previous coreference-oriented shared tasks was used as the main evaluation metric. There were 8 coreference prediction systems submitted by 5 participating teams; in addition, there was a competitive Transformer-based baseline system provided by the organizers at the beginning of the shared task. The winner system outperformed the baseline by 12 percentage points (in terms of the CoNLL scores averaged across all datasets for individual languages).

==> mention-matching.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mention-matching.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{284.83145646bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6025912)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mention-matching.pdf}}%
    \put(0.49514482,0.25984605){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\xmark{}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mention-matching.pdf}}%
    \put(0.49514482,0.30543499){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\xmark{}\end{tabular}}}}%
    \put(0.21768464,0.56402241){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24074388\unitlength}\raggedright Continuous\end{minipage}}}%
    \put(0.69687524,0.56402241){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24074388\unitlength}\raggedright Discontinuous\end{minipage}}}%
    \put(0.44601509,0.56684363){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Key mentions\end{tabular}}}}%
    \put(0.03453084,0.10886583){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Response mentions\end{tabular}}}}}%
    \put(0.04502579,0.24905179){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.24074388\unitlength}\raggedright Continuous\end{minipage}}}}%
    \put(0.04502579,0.02069125){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.24074388\unitlength}\raggedright Discontinuous\end{minipage}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{mention-matching.pdf}}%
    \put(0.49563684,0.39687691){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\cmark{}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{mention-matching.pdf}}%
    \put(0.49563684,0.35128793){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\cmark{}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{mention-matching.pdf}}%
    \put(0.96176134,0.35102395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\xmark{}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{mention-matching.pdf}}%
    \put(0.96176134,0.30543499){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\xmark{}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{mention-matching.pdf}}%
    \put(0.96176134,0.25984605){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\xmark{}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{mention-matching.pdf}}%
    \put(0.96225335,0.39687691){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\cmark{}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{mention-matching.pdf}}%
    \put(0.49563684,0.16185828){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\cmark{}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{mention-matching.pdf}}%
    \put(0.96225335,0.16185832){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\cmark{}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{mention-matching.pdf}}%
    \put(0.49514482,0.11600536){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\xmark{}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{mention-matching.pdf}}%
    \put(0.49514482,0.07041644){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\xmark{}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{mention-matching.pdf}}%
    \put(0.96176134,0.11600536){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\xmark{}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{mention-matching.pdf}}%
    \put(0.96176134,0.07041644){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\xmark{}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{mention-matching.pdf}}%
    \put(0.96176134,0.02482744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\xmark{}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{mention-matching.pdf}}%
  \end{picture}%
\endgroup%

